3DiFACE: Diffusion-based Speech-driven 3D Facial Animation and Editing

We present 3DiFACE, a novel method for personalized speech-driven 3D facial animation and editing. While existing methods deterministically predict facial animations from speech, they overlook the inherent one-to-many relationship between speech and facial expressions, i.e., there are multiple reasonable facial expression animations matching an audio input. It is especially important in content creation to be able to modify generated motion or to specify keyframes. To enable stochasticity as well as motion editing, we propose a lightweight audio-conditioned diffusion model for 3D facial motion. This diffusion model can be trained on a small 3D motion dataset, maintaining expressive lip motion output. In addition, it can be finetuned for specific subjects, requiring only a short video of the person. Through quantitative and qualitative evaluations, we show that our method outperforms existing state-of-the-art techniques and yields speech-driven animations with greater fidelity and diversity.

==> figures/baseline_qual.pdf_tex <==
%% Creator: Inkscape 1.3 (1:1.3+202307231459+0e150ed6c4), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'baseline_qual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.37128647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.36592986)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \fontsize{8}{1}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/baseline_qual_nomodelnames.pdf}}%
    \put(0.02956559,2.07054783){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GT\end{tabular}}}}}%
    \put(0.02956559,1.74072332){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}}%
    \put(0.02956559,1.42187138){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FaceDiffuser\cite{FaceDiffuser_Stan_MIG2023}\end{tabular}}}}}%
    \put(0.02956559,1.11165105){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Imitator\cite{imitator}\end{tabular}}}}}%
    \put(0.02956559,0.79486717){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CodeTalker\cite{codetalker}\end{tabular}}}}}%
    \put(0.02956559,0.48062148){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FaceFormer\cite{faceformer}\end{tabular}}}}}%
    \put(0.02956559,0.15614399){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EMOTE\cite{EMOTE}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/diversity_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.438170in}{2.062902in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.438170in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.438170in}{2.062902in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.062902in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{1.724207in}}%
\pgfpathlineto{\pgfqpoint{0.559207in}{1.724207in}}%
\pgfpathlineto{\pgfqpoint{0.559207in}{0.365513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688175in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{0.688175in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688175in,y=0.250235in,,top]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161018in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161018in,y=0.250235in,,top]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633860in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{1.633860in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633860in,y=0.250235in,,top]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106703in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{2.106703in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106703in,y=0.250235in,,top]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579546in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{2.579546in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579546in,y=0.250235in,,top]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052389in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{3.052389in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052389in,y=0.250235in,,top]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977853in,y=0.120606in,,top]{\color{textcolor}\rmfamily\fontsize{6.240000}{7.488000}\selectfont Diversity $\text{Div}^\text{E}\uparrow$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{0.550790in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{0.550790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259518in, y=0.521854in, left, base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{0.756652in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{0.756652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259518in, y=0.727717in, left, base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{0.962515in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{0.962515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259518in, y=0.933580in, left, base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{1.168378in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{1.168378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259518in, y=1.139443in, left, base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{1.374241in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{1.374241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259518in, y=1.345305in, left, base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {2.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{1.580103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259518in, y=1.551168in, left, base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203963in,y=1.044860in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.240000}{7.488000}\selectfont Lip-Sync$\downarrow$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083123in}{1.269935in}}%
\pgfpathcurveto{\pgfqpoint{3.088947in}{1.269935in}}{\pgfqpoint{3.094534in}{1.272249in}}{\pgfqpoint{3.098652in}{1.276367in}}%
\pgfpathcurveto{\pgfqpoint{3.102770in}{1.280485in}}{\pgfqpoint{3.105084in}{1.286072in}}{\pgfqpoint{3.105084in}{1.291896in}}%
\pgfpathcurveto{\pgfqpoint{3.105084in}{1.297720in}}{\pgfqpoint{3.102770in}{1.303306in}}{\pgfqpoint{3.098652in}{1.307424in}}%
\pgfpathcurveto{\pgfqpoint{3.094534in}{1.311542in}}{\pgfqpoint{3.088947in}{1.313856in}}{\pgfqpoint{3.083123in}{1.313856in}}%
\pgfpathcurveto{\pgfqpoint{3.077300in}{1.313856in}}{\pgfqpoint{3.071713in}{1.311542in}}{\pgfqpoint{3.067595in}{1.307424in}}%
\pgfpathcurveto{\pgfqpoint{3.063477in}{1.303306in}}{\pgfqpoint{3.061163in}{1.297720in}}{\pgfqpoint{3.061163in}{1.291896in}}%
\pgfpathcurveto{\pgfqpoint{3.061163in}{1.286072in}}{\pgfqpoint{3.063477in}{1.280485in}}{\pgfqpoint{3.067595in}{1.276367in}}%
\pgfpathcurveto{\pgfqpoint{3.071713in}{1.272249in}}{\pgfqpoint{3.077300in}{1.269935in}}{\pgfqpoint{3.083123in}{1.269935in}}%
\pgfpathlineto{\pgfqpoint{3.083123in}{1.269935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719035in}{1.047604in}}%
\pgfpathcurveto{\pgfqpoint{2.724858in}{1.047604in}}{\pgfqpoint{2.730445in}{1.049917in}}{\pgfqpoint{2.734563in}{1.054036in}}%
\pgfpathcurveto{\pgfqpoint{2.738681in}{1.058154in}}{\pgfqpoint{2.740995in}{1.063740in}}{\pgfqpoint{2.740995in}{1.069564in}}%
\pgfpathcurveto{\pgfqpoint{2.740995in}{1.075388in}}{\pgfqpoint{2.738681in}{1.080974in}}{\pgfqpoint{2.734563in}{1.085092in}}%
\pgfpathcurveto{\pgfqpoint{2.730445in}{1.089210in}}{\pgfqpoint{2.724858in}{1.091524in}}{\pgfqpoint{2.719035in}{1.091524in}}%
\pgfpathcurveto{\pgfqpoint{2.713211in}{1.091524in}}{\pgfqpoint{2.707624in}{1.089210in}}{\pgfqpoint{2.703506in}{1.085092in}}%
\pgfpathcurveto{\pgfqpoint{2.699388in}{1.080974in}}{\pgfqpoint{2.697074in}{1.075388in}}{\pgfqpoint{2.697074in}{1.069564in}}%
\pgfpathcurveto{\pgfqpoint{2.697074in}{1.063740in}}{\pgfqpoint{2.699388in}{1.058154in}}{\pgfqpoint{2.703506in}{1.054036in}}%
\pgfpathcurveto{\pgfqpoint{2.707624in}{1.049917in}}{\pgfqpoint{2.713211in}{1.047604in}}{\pgfqpoint{2.719035in}{1.047604in}}%
\pgfpathlineto{\pgfqpoint{2.719035in}{1.047604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830090in}{0.742927in}}%
\pgfpathcurveto{\pgfqpoint{1.835914in}{0.742927in}}{\pgfqpoint{1.841500in}{0.745240in}}{\pgfqpoint{1.845618in}{0.749359in}}%
\pgfpathcurveto{\pgfqpoint{1.849736in}{0.753477in}}{\pgfqpoint{1.852050in}{0.759063in}}{\pgfqpoint{1.852050in}{0.764887in}}%
\pgfpathcurveto{\pgfqpoint{1.852050in}{0.770711in}}{\pgfqpoint{1.849736in}{0.776297in}}{\pgfqpoint{1.845618in}{0.780415in}}%
\pgfpathcurveto{\pgfqpoint{1.841500in}{0.784533in}}{\pgfqpoint{1.835914in}{0.786847in}}{\pgfqpoint{1.830090in}{0.786847in}}%
\pgfpathcurveto{\pgfqpoint{1.824266in}{0.786847in}}{\pgfqpoint{1.818680in}{0.784533in}}{\pgfqpoint{1.814562in}{0.780415in}}%
\pgfpathcurveto{\pgfqpoint{1.810444in}{0.776297in}}{\pgfqpoint{1.808130in}{0.770711in}}{\pgfqpoint{1.808130in}{0.764887in}}%
\pgfpathcurveto{\pgfqpoint{1.808130in}{0.759063in}}{\pgfqpoint{1.810444in}{0.753477in}}{\pgfqpoint{1.814562in}{0.749359in}}%
\pgfpathcurveto{\pgfqpoint{1.818680in}{0.745240in}}{\pgfqpoint{1.824266in}{0.742927in}}{\pgfqpoint{1.830090in}{0.742927in}}%
\pgfpathlineto{\pgfqpoint{1.830090in}{0.742927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295778in}{0.701754in}}%
\pgfpathcurveto{\pgfqpoint{1.301602in}{0.701754in}}{\pgfqpoint{1.307188in}{0.704068in}}{\pgfqpoint{1.311306in}{0.708186in}}%
\pgfpathcurveto{\pgfqpoint{1.315424in}{0.712304in}}{\pgfqpoint{1.317738in}{0.717890in}}{\pgfqpoint{1.317738in}{0.723714in}}%
\pgfpathcurveto{\pgfqpoint{1.317738in}{0.729538in}}{\pgfqpoint{1.315424in}{0.735124in}}{\pgfqpoint{1.311306in}{0.739243in}}%
\pgfpathcurveto{\pgfqpoint{1.307188in}{0.743361in}}{\pgfqpoint{1.301602in}{0.745675in}}{\pgfqpoint{1.295778in}{0.745675in}}%
\pgfpathcurveto{\pgfqpoint{1.289954in}{0.745675in}}{\pgfqpoint{1.284368in}{0.743361in}}{\pgfqpoint{1.280250in}{0.739243in}}%
\pgfpathcurveto{\pgfqpoint{1.276131in}{0.735124in}}{\pgfqpoint{1.273818in}{0.729538in}}{\pgfqpoint{1.273818in}{0.723714in}}%
\pgfpathcurveto{\pgfqpoint{1.273818in}{0.717890in}}{\pgfqpoint{1.276131in}{0.712304in}}{\pgfqpoint{1.280250in}{0.708186in}}%
\pgfpathcurveto{\pgfqpoint{1.284368in}{0.704068in}}{\pgfqpoint{1.289954in}{0.701754in}}{\pgfqpoint{1.295778in}{0.701754in}}%
\pgfpathlineto{\pgfqpoint{1.295778in}{0.701754in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839485in}{0.627643in}}%
\pgfpathcurveto{\pgfqpoint{0.845308in}{0.627643in}}{\pgfqpoint{0.850895in}{0.629957in}}{\pgfqpoint{0.855013in}{0.634075in}}%
\pgfpathcurveto{\pgfqpoint{0.859131in}{0.638194in}}{\pgfqpoint{0.861445in}{0.643780in}}{\pgfqpoint{0.861445in}{0.649604in}}%
\pgfpathcurveto{\pgfqpoint{0.861445in}{0.655428in}}{\pgfqpoint{0.859131in}{0.661014in}}{\pgfqpoint{0.855013in}{0.665132in}}%
\pgfpathcurveto{\pgfqpoint{0.850895in}{0.669250in}}{\pgfqpoint{0.845308in}{0.671564in}}{\pgfqpoint{0.839485in}{0.671564in}}%
\pgfpathcurveto{\pgfqpoint{0.833661in}{0.671564in}}{\pgfqpoint{0.828074in}{0.669250in}}{\pgfqpoint{0.823956in}{0.665132in}}%
\pgfpathcurveto{\pgfqpoint{0.819838in}{0.661014in}}{\pgfqpoint{0.817524in}{0.655428in}}{\pgfqpoint{0.817524in}{0.649604in}}%
\pgfpathcurveto{\pgfqpoint{0.817524in}{0.643780in}}{\pgfqpoint{0.819838in}{0.638194in}}{\pgfqpoint{0.823956in}{0.634075in}}%
\pgfpathcurveto{\pgfqpoint{0.828074in}{0.629957in}}{\pgfqpoint{0.833661in}{0.627643in}}{\pgfqpoint{0.839485in}{0.627643in}}%
\pgfpathlineto{\pgfqpoint{0.839485in}{0.627643in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688175in}{0.921343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688175in}{0.427272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699996in}{0.633135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019165in}{1.415413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688175in}{1.662449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083123in}{1.291896in}}%
\pgfpathlineto{\pgfqpoint{2.719035in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{1.830090in}{0.764887in}}%
\pgfpathlineto{\pgfqpoint{1.295778in}{0.723714in}}%
\pgfpathlineto{\pgfqpoint{0.936417in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{0.858398in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{0.841849in}{0.649604in}}%
\pgfpathlineto{\pgfqpoint{0.839485in}{0.649604in}}%
\pgfpathlineto{\pgfqpoint{0.756737in}{0.674307in}}%
\pgfpathlineto{\pgfqpoint{0.735459in}{0.773121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559207in}{0.365513in}}{\pgfqpoint{2.837293in}{1.358694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.267532in}{1.489524in}}%
\pgfpathlineto{\pgfqpoint{2.880983in}{1.226019in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{1.059356in}{0.604314in}}%
\pgfpathlineto{\pgfqpoint{0.832392in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{0.785108in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{0.769740in}{0.571376in}}%
\pgfpathlineto{\pgfqpoint{0.757919in}{0.571376in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{0.742552in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{0.740188in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{0.711817in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{0.704724in}{0.711363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{0.559207in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396500in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{0.365513in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{0.365513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559207in}{1.724207in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{1.724207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083123in,y=1.209550in,left,]{\color{textcolor}\rmfamily\fontsize{6.240000}{7.488000}\selectfont s=0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719035in,y=0.987219in,left,]{\color{textcolor}\rmfamily\fontsize{6.240000}{7.488000}\selectfont s=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830090in,y=0.682542in,left,]{\color{textcolor}\rmfamily\fontsize{6.240000}{7.488000}\selectfont s=0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295778in,y=0.806059in,left,]{\color{textcolor}\rmfamily\fontsize{6.240000}{7.488000}\selectfont s=0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839485in,y=0.731949in,left,]{\color{textcolor}\rmfamily\fontsize{6.240000}{7.488000}\selectfont s=1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064383in}{1.751381in}}%
\pgfpathlineto{\pgfqpoint{3.380611in}{1.751381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396500in}{1.751381in}}{\pgfqpoint{3.396500in}{1.767270in}}%
\pgfpathlineto{\pgfqpoint{3.396500in}{2.005437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.396500in}{2.021326in}}{\pgfqpoint{3.380611in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{0.064383in}{2.021326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048494in}{2.021326in}}{\pgfqpoint{0.048494in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{0.048494in}{1.767270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.048494in}{1.751381in}}{\pgfqpoint{0.064383in}{1.751381in}}%
\pgfpathlineto{\pgfqpoint{0.064383in}{1.751381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080272in}{1.954854in}}%
\pgfpathlineto{\pgfqpoint{0.159716in}{1.954854in}}%
\pgfpathlineto{\pgfqpoint{0.239161in}{1.954854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262994in,y=1.927048in,left,base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont Ours (w/o sty)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.080272in}{1.831798in}}%
\pgfpathlineto{\pgfqpoint{0.159716in}{1.831798in}}%
\pgfpathlineto{\pgfqpoint{0.239161in}{1.831798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262994in,y=1.803992in,left,base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont Ours (w/ sty)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048000in}{1.947902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151278in,y=1.927048in,left,base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont Imitator (w/o sty)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048000in}{1.824847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151278in,y=1.803992in,left,base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont Imitator (w/ sty)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092994in}{1.947902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196272in,y=1.927048in,left,base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont FaceDiffuser}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092994in}{1.834106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196272in,y=1.813252in,left,base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont CodeTalker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.033333in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770015in}{1.947902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873293in,y=1.927048in,left,base]{\color{textcolor}\rmfamily\fontsize{5.720000}{6.864000}\selectfont Faceformer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

